An Efficient Cyclic Entailment Procedure in a Fragment of Separation Logic

An efficient entailment proof system is essential to compositional verification using separation logic. Unfortunately, existing decision procedures are either inexpressive or inefficient. For example, Smallfoot is an efficient procedure but only works with hardwired lists and trees. Other procedures that can support general inductive predicates run exponentially in time as their proof search requires back-tracking to deal with a disjunction in the consequent. This paper presents a decision procedure to derive cyclic entailment proofs for general inductive predicates in polynomial time. Our procedure is efficient and does not require back-tracking; it uses normalisation rules that help avoid the introduction of disjunction in the consequent. Moreover, our decidable fragment is sufficiently expressive: It is based on compositional predicates and can capture a wide range of data structures, including sorted and nested list segments, skip lists with fast forward pointers, and binary search trees. We have implemented the proposal in a prototype tool and evaluated it over challenging problems taken from a recent separation logic competition. The experimental results confirm the efficiency of the proposed system.

==> mov-ctree.tex <==
\begin{figure}[t!]
\begin{center}
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=7mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (E1)                    {\textcolor{blue}{$\enode_0$}};
   \node         (F1) [below =2mm  of E1] {\textcolor{black}{$\enode_{1}$}};
   \node         (B2) [below left=1mm and 4mm of F1] {$\enode_{2}$};
   \node         (C2) [below right=1mm and 4mm of F1] {\textcolor{black}{$\enode_{3}$}};
   \node         (D2) [below left=2mm and 1mm of B2] {\textcolor{black}{$\enode_{4}$}};
   \node         (E2) [below left=2mm and 2mm   of D2] {\textcolor{black}{$\enode_{5}$}};
   \node         (F2) [below left=2mm and 2mm  of E2] {\textcolor{black}{$\enode_{6}$}};
   \node         (G2) [below =2mm  of F2] {\textcolor{black}{$\enode_{7}$}};
   \node         (H2) [below =2mm  of G2] {\textcolor{black}{$\enode_{8}$}};
   %% \node         (K2) [below =2mm  of H2] {\textcolor{black}{}};
   \node         (G3) [below right=4mm and 1mm   of C2] {\textcolor{black}{$\enode_{9}$}};
    \node         (H3) [below right=4mm and 1mm   of G3] {\textcolor{black}{$\enode_{10}$}};
\node         (I1) [below left=1mm and 4mm of H3] {$\enode_{11}$};
   \node       (I2) [below right=1mm and 4mm of H3] {\textcolor{blue}{$\enode_{12}$}};

  
  \path     (E1) edge             node [left] {{\scriptsize LInd}} (F1)
            (F1) edge             node [pos=0.1,left] {{\scriptsize ExM}} (B2)
            edge              node[pos=0.1,right]  { {\scriptsize ExM}} (C2)
            (B2) edge             node [left] {{\scriptsize Subst}} (D2)
            (D2) edge             node [left] {{\scriptsize LBase}} (E2)
            (E2) edge             node [left] {{\scriptsize RInd}} (F2)
            (F2) edge             node [right] {{\scriptsize Hypothesis{$+$}RBase}} (G2)
            (G2) edge             node [left] {{\scriptsize $\sep$}} (H2)
            %% (H2) edge             node [left] {{\scriptsize EMP}} (K2)
            (C2) edge             node [left] {{\scriptsize ${\neq}\sep${+}RInd}} (G3)
            (G3) edge             node [left] {{\scriptsize Hypothesis}} (H3)
        %% (G) edge             node [pos=0.2,left] {{\scriptsize CC}} (H1)
        %%     edge             node [pos=0.2,right] {{\scriptsize CC}} (H2)
            (H3) edge             node [pos=0.1,left] {{\scriptsize \form{\sep}}} (I1)
            edge              node[pos=0.1,right]  { {\scriptsize \form{\sep}}} (I2)
            (I2)  edge [->,bend right=45,dotted]  node[right] {\scriptsize \form{[x/X,mi/m']}} (E1)
;
\end{tikzpicture}
\end{center}\savespace
\caption{Cyclic Proof of \form{\seppredF{\code{lls}}{x{,}\nil{,}mi{,ma}}^0
                {\wedge}x{\neq}\nil
  ~ \ent ~
  \seppredF{\code{llb}}{x{,}\nil{,}mi}}.}\label{mov.ctree}
  \savespace 
\end{figure}


==> tree-sll.tex <==
\begin{figure}[tb]
\begin{subfigure}{0.35\textwidth}
\begin{center}
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=7mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)                    {{$\D_s$}};
  \node         (B) [below left=3mm and 6mm of A] {\textcolor{blue}{$\D_{s1}$}};
  \node         (C) [below right=3mm and 6mm of A] {{$\D_{s2}$}};
  \node         (F) [below left=4mm and 1mm of C] {\textcolor{blue}{$\D_{s3}$}};
 \node         (G) [below right=4mm and 1mm of C]       {\textcolor{black}{$\D_{s4}$}};


  \path (A) edge              node [pos=0.3,left] {$l_1$} (B)
            edge              node [pos=0.3,right] {$l_2$} (C)
        (C) edge              node [pos=0.3,left] {$l_3$} (F)
            edge              node [below] {$l_4$} (G)
        (G) edge [->,bend right=60,dotted]  node {$\sub_c$} (C);
\end{tikzpicture}
\caption{Reduction Tree for \code{sll}} \label{sll.ex}
\end{center}
\end{subfigure}
\begin{subfigure}{0.6\textwidth}
\begin{center}
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=7mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)                    {{$\D_n$}};
  \node         (B) [below left=1mm and 5mm of A] {\textcolor{blue}{$\D_{n1}$}};
  \node         (C) [below right=1mm and 5mm of A] {{$\D_{n2}$}};
  \node         (F) [below left=2mm and 1mm of C] {\textcolor{black}{$\D_{n3}$}};
 \node         (D) [below left=1mm and 1mm of F] {\textcolor{blue}{$\D_{n5}$}};
 \node         (E) [below right=1mm and 1mm of F]       {\textcolor{black}{$\D_{n6}$}};
 \node         (G) [below right=2mm and 1mm of C]       {\textcolor{black}{$\D_{n4}$}};


  \path (A) edge              node {} (B)
            edge              node {} (C)
        (F) edge              node {} (D)
            edge              node {} (E)
        (C) edge              node {} (F)
            edge              node {} (G)
        (E) edge [->,dotted]  node {} (C)
        (G) edge [->,bend right=45,dotted]  node {} (C);
\end{tikzpicture}
\caption{Reduction Tree for \code{nll}} \label{nll.ex}
\end{center}
\end{subfigure}
\caption{Reduction Trees using {\lbshid}}\savespace
\end{figure}

